Distributed Load Balancing on Unrelated Machines

We study the well-known load balancing problem in the distributed CONGEST model of computation. We consider the unrelated machines setting, where each job $j$ specifies a size $s_{ij}$ for every machine $i$. We want to find an assignment $\varphi: J \to M$ minimizing the maximum machine load, where the load of a machine $i$ is the total size of the jobs assigned to it. In the CONGEST model, the state-of-the-art is an algorithm that runs in polylog rounds and returns a $(1+\varepsilon)$-approximate fractional solution from Ahmadian, Liu, Peng, and Zadimoghaddam (2021). However, this algorithm, as well as all previous CONGEST algorithms only solve a special case of load balancing, where each job has the same size on each machine. Our main contribution is an algorithm for general sizes $s_{ij}$. The algorithm computes a $(1+\varepsilon)$-approximate fractional solution or a $(2+\varepsilon)$-approximate integral solution in polylog rounds. The problem structure changes significantly once we allow arbitrary edge-sizes, so our techniques are very different from those used in previous algorithms for distributed load balancing. One ingredient of our result is a black-box tool of independent interest: a $(1+\varepsilon)$-approximation algorithm to arbitrary mixed packing-covering linear programs in the CONGEST model in polylog rounds. such algorithms were known in the more powerful parallel model, but previous polylog-round algorithms in the distributed CONGEST model only solved pure packing or pure covering problems. We improve upon a recent $O(D\,\mathrm{polylog})$-round CONGEST algorithm for mixed packing-covering, where $D$ is the diameter of the communication graph.

==> figures/overview-chain2.tex <==
\begin{tikzpicture}[
    vertex/.style={circle, draw, fill=white, inner sep=1.8pt},
    rededge/.style={BrickRed, line width=2.0pt},
    blueedge/.style={blue, line width=1.4pt},
    dots/.style={fill=white, inner sep=1pt}
]

% Top vertices (m_1, m_2 on the left; j_1, j_2, j_3 on the right)
\foreach \i in {1,2} {
    \coordinate (m\i) at (0,{-(\i-1)*1.3});
}
\foreach \i in {1,2,3} {
    \coordinate (j\i) at (4,{-(\i-1)*1.3});
}

% Bottom visible vertices m_n and j_n
\coordinate (mnn) at (0,-4.5);
\coordinate (jnn) at (4,-4.5);

% Hidden continuation coordinate for the breaking edge from the bottom
\coordinate (mhiddenBot) at (0,-3.5);

% Red horizontal edges
\draw[rededge] (m1) --
    node[above, midway, text=BrickRed, fill=white, inner sep=1pt]
    {$T(1+\epsilon)$}
    (j1);
\draw[rededge] (m2) -- (j2);
\draw[rededge] (mnn) -- (jnn);

% Blue diagonal edges
\draw[blueedge] (j2) --
    node[below, midway, sloped, text=blue, fill=white, inner sep=1pt]
    {$T$}
    (m1);
\draw[blueedge] (j3) -- (m2);

% Blue continuation edge coming up from j_n into the omitted middle
\draw[blueedge] (jnn) -- (mhiddenBot);

% Single set of dots indicating omitted middle portion (centered)
\node[dots] at (2,-3.2) {$\vdots$};

% Draw and label left vertices
\foreach \i in {1,2} {
    \node[vertex, label=left:{$m_\i$}] at (m\i) {};
}
\node[vertex, label=left:{$m_n$}] at (mnn) {};

% Draw and label right vertices
\foreach \i in {1,2,3} {
    \node[vertex, label=right:{$j_\i$}] at (j\i) {};
}
\node[vertex, label=right:{$j_n$}] at (jnn) {};

\end{tikzpicture}

